Point Set Embeddability with List Constraints

Deciding whether a given graph admits a planar straight-line drawing where each vertex is placed on some point from a given finite point set is known as Point Set Embeddability and is a classical problem in graph drawing. In this paper, we study the more general embeddability question where the placement of each vertex $v$ is restricted to a list $L(v)$ of admissible points. We first study the case where the given point set is in convex position. We show that this case is NP-hard even if the given graph is a matching and bi-labeled, i.e., each vertex has at most 2 admissible points. On the positive side, we present two efficient algorithms for the case where the given graph $G$ is connected (and not necessarily bi-labeled): if $G$ is equipped with a combinatorial embedding that needs to be respected, we can solve the problem in polynomial time; otherwise we can solve it in FPT-time with regard to the maximum vertex degree. In particular, this answers an open question by Frati, Glisse, Lenhart, Liotta, Mchedlidze, and Nishat [GD'13]. We then turn our attention to the more general case where the given point set is not necessarily in convex position. Here, we show NP-hardness for bi-labeled paths; notably these graphs have a unique combinatorial embedding and maximum degree two. We also present an FPT-algorithm with respect to the vertex cover number for the special case of bi-labeled graphs. We complement this latter result by establishing paraNP-hardness in the tri-labeled setting for vertex cover number 2 and polynomial-time solvability for vertex cover number 1 and arbitrary $L$. Finally, we study optimization and extension variants, where we want to maximize the number of edges or extend a partial drawing, respectively. For the former, we show APX-hardness and for the latter, we provide a parameterized complexity dichotomy under natural extension parameters.

==> graphics/overview.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen fat/.style={line width=1.2},
  ipe pen heavier/.style={line width=0.8},
  ipe pen ultrafat/.style={line width=2},
  ipe pen 1/.style={line width=1},
  ipe pen 10/.style={line width=10},
  ipe pen 2/.style={line width=2},
  ipe pen 3/.style={line width=3},
  ipe pen 4/.style={line width=4},
  ipe pen 5/.style={line width=5},
  ipe pen 6/.style={line width=6},
  ipe pen 7/.style={line width=7},
  ipe pen 8/.style={line width=8},
  ipe pen 9/.style={line width=9},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark 1/.style={ipe mark scale=1},
  ipe mark 10/.style={ipe mark scale=10},
  ipe mark 2/.style={ipe mark scale=2},
  ipe mark 3/.style={ipe mark scale=3},
  ipe mark 4/.style={ipe mark scale=4},
  ipe mark 5/.style={ipe mark scale=5},
  ipe mark 6/.style={ipe mark scale=6},
  ipe mark 7/.style={ipe mark scale=7},
  ipe mark 8/.style={ipe mark scale=8},
  ipe mark 9/.style={ipe mark scale=9},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash W dashed fat/.style={dash pattern=on 3bp off 5.1bp},
  ipe dash W dashed heavier/.style={dash pattern=on 2bp off 3bp},
  ipe dash W dashed normal/.style={dash pattern=on 1bp off 1.7bp},
  ipe dash W dashed ultrafat/.style={dash pattern=on 5bp off 8.5bp},
  ipe dash W dot fat/.style={dash pattern=on 0.01bp off 2.4bp},
  ipe dash W dot heavier/.style={dash pattern=on 0.01bp off 1.6bp},
  ipe dash W dot normal/.style={dash pattern=on 0.01bp off 0.8bp},
  ipe dash W dot ultrafat/.style={dash pattern=on 0.01bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 20/.style={opacity=0.2},
  ipe opacity 40/.style={opacity=0.4},
  ipe opacity 60/.style={opacity=0.6},
  ipe opacity 70/.style={opacity=0.7},
  ipe opacity 80/.style={opacity=0.8},
  ipe opacity 90/.style={opacity=0.9},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{TUblack}{rgb}{0,0,0}
\definecolor{TUblue}{rgb}{0,0.4,0.6}
\definecolor{TUgray}{rgb}{0.4,0.4,0.4}
\definecolor{TUred}{rgb}{0.839,0.066,0.113}
\definecolor{TUwhite}{rgb}{1,1,1}
\definecolor{ac-darkblue}{rgb}{0.102,0.18,0.239}
\definecolor{ac-darkgray}{rgb}{0.2,0.2,0.2}
\definecolor{ac-lightblue}{rgb}{0.435,0.529,0.596}
\definecolor{ac-lightgray}{rgb}{0.6,0.6,0.6}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{green}{rgb}{0,1,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{aliceblue}{rgb}{0.941,0.973,1}
\definecolor{antiquewhite}{rgb}{0.98,0.922,0.843}
\definecolor{antiquewhite1}{rgb}{1,0.937,0.859}
\definecolor{antiquewhite2}{rgb}{0.933,0.875,0.8}
\definecolor{antiquewhite3}{rgb}{0.804,0.753,0.69}
\definecolor{antiquewhite4}{rgb}{0.545,0.514,0.471}
\definecolor{aquamarine}{rgb}{0.498,1,0.831}
\definecolor{aquamarine1}{rgb}{0.498,1,0.831}
\definecolor{aquamarine2}{rgb}{0.463,0.933,0.776}
\definecolor{aquamarine3}{rgb}{0.4,0.804,0.667}
\definecolor{aquamarine4}{rgb}{0.271,0.545,0.455}
\definecolor{azure}{rgb}{0.941,1,1}
\definecolor{azure1}{rgb}{0.941,1,1}
\definecolor{azure2}{rgb}{0.878,0.933,0.933}
\definecolor{azure3}{rgb}{0.757,0.804,0.804}
\definecolor{azure4}{rgb}{0.514,0.545,0.545}
\definecolor{beige}{rgb}{0.961,0.961,0.863}
\definecolor{bisque}{rgb}{1,0.894,0.769}
\definecolor{bisque1}{rgb}{1,0.894,0.769}
\definecolor{bisque2}{rgb}{0.933,0.835,0.718}
\definecolor{bisque3}{rgb}{0.804,0.718,0.62}
\definecolor{bisque4}{rgb}{0.545,0.49,0.42}
\definecolor{blanchedalmond}{rgb}{1,0.922,0.804}
\definecolor{blue1}{rgb}{0,0,1}
\definecolor{blue2}{rgb}{0,0,0.933}
\definecolor{blue3}{rgb}{0,0,0.804}
\definecolor{blue4}{rgb}{0,0,0.545}
\definecolor{blueviolet}{rgb}{0.541,0.169,0.886}
\definecolor{brown1}{rgb}{1,0.251,0.251}
\definecolor{brown2}{rgb}{0.933,0.231,0.231}
\definecolor{brown3}{rgb}{0.804,0.2,0.2}
\definecolor{brown4}{rgb}{0.545,0.137,0.137}
\definecolor{burlywood}{rgb}{0.871,0.722,0.529}
\definecolor{burlywood1}{rgb}{1,0.827,0.608}
\definecolor{burlywood2}{rgb}{0.933,0.773,0.569}
\definecolor{burlywood3}{rgb}{0.804,0.667,0.49}
\definecolor{burlywood4}{rgb}{0.545,0.451,0.333}
\definecolor{cadetblue}{rgb}{0.373,0.62,0.627}
\definecolor{cadetblue1}{rgb}{0.596,0.961,1}
\definecolor{cadetblue2}{rgb}{0.557,0.898,0.933}
\definecolor{cadetblue3}{rgb}{0.478,0.773,0.804}
\definecolor{cadetblue4}{rgb}{0.325,0.525,0.545}
\definecolor{chartreuse}{rgb}{0.498,1,0}
\definecolor{chartreuse1}{rgb}{0.498,1,0}
\definecolor{chartreuse2}{rgb}{0.463,0.933,0}
\definecolor{chartreuse3}{rgb}{0.4,0.804,0}
\definecolor{chartreuse4}{rgb}{0.271,0.545,0}
\definecolor{chocolate}{rgb}{0.824,0.412,0.118}
\definecolor{chocolate1}{rgb}{1,0.498,0.141}
\definecolor{chocolate2}{rgb}{0.933,0.463,0.129}
\definecolor{chocolate3}{rgb}{0.804,0.4,0.114}
\definecolor{chocolate4}{rgb}{0.545,0.271,0.075}
\definecolor{coral}{rgb}{1,0.498,0.314}
\definecolor{coral1}{rgb}{1,0.447,0.337}
\definecolor{coral2}{rgb}{0.933,0.416,0.314}
\definecolor{coral3}{rgb}{0.804,0.357,0.271}
\definecolor{coral4}{rgb}{0.545,0.243,0.184}
\definecolor{cornflowerblue}{rgb}{0.392,0.584,0.929}
\definecolor{cornsilk}{rgb}{1,0.973,0.863}
\definecolor{cornsilk1}{rgb}{1,0.973,0.863}
\definecolor{cornsilk2}{rgb}{0.933,0.91,0.804}
\definecolor{cornsilk3}{rgb}{0.804,0.784,0.694}
\definecolor{cornsilk4}{rgb}{0.545,0.533,0.471}
\definecolor{cyan}{rgb}{0,1,1}
\definecolor{cyan1}{rgb}{0,1,1}
\definecolor{cyan2}{rgb}{0,0.933,0.933}
\definecolor{cyan3}{rgb}{0,0.804,0.804}
\definecolor{cyan4}{rgb}{0,0.545,0.545}
\definecolor{darkgoldenrod}{rgb}{0.722,0.525,0.043}
\definecolor{darkgoldenrod1}{rgb}{1,0.725,0.059}
\definecolor{darkgoldenrod2}{rgb}{0.933,0.678,0.055}
\definecolor{darkgoldenrod3}{rgb}{0.804,0.584,0.047}
\definecolor{darkgoldenrod4}{rgb}{0.545,0.396,0.031}
\definecolor{darkgrey}{rgb}{0.663,0.663,0.663}
\definecolor{darkkhaki}{rgb}{0.741,0.718,0.42}
\definecolor{darkolivegreen}{rgb}{0.333,0.42,0.184}
\definecolor{darkolivegreen1}{rgb}{0.792,1,0.439}
\definecolor{darkolivegreen2}{rgb}{0.737,0.933,0.408}
\definecolor{darkolivegreen3}{rgb}{0.635,0.804,0.353}
\definecolor{darkolivegreen4}{rgb}{0.431,0.545,0.239}
\definecolor{darkorange1}{rgb}{1,0.498,0}
\definecolor{darkorange2}{rgb}{0.933,0.463,0}
\definecolor{darkorange3}{rgb}{0.804,0.4,0}
\definecolor{darkorange4}{rgb}{0.545,0.271,0}
\definecolor{darkorchid}{rgb}{0.6,0.196,0.8}
\definecolor{darkorchid1}{rgb}{0.749,0.243,1}
\definecolor{darkorchid2}{rgb}{0.698,0.227,0.933}
\definecolor{darkorchid3}{rgb}{0.604,0.196,0.804}
\definecolor{darkorchid4}{rgb}{0.408,0.133,0.545}
\definecolor{darksalmon}{rgb}{0.914,0.588,0.478}
\definecolor{darkseagreen}{rgb}{0.561,0.737,0.561}
\definecolor{darkseagreen1}{rgb}{0.757,1,0.757}
\definecolor{darkseagreen2}{rgb}{0.706,0.933,0.706}
\definecolor{darkseagreen3}{rgb}{0.608,0.804,0.608}
\definecolor{darkseagreen4}{rgb}{0.412,0.545,0.412}
\definecolor{darkslateblue}{rgb}{0.282,0.239,0.545}
\definecolor{darkslategray}{rgb}{0.184,0.31,0.31}
\definecolor{darkslategray1}{rgb}{0.592,1,1}
\definecolor{darkslategray2}{rgb}{0.553,0.933,0.933}
\definecolor{darkslategray3}{rgb}{0.475,0.804,0.804}
\definecolor{darkslategray4}{rgb}{0.322,0.545,0.545}
\definecolor{darkslategrey}{rgb}{0.184,0.31,0.31}
\definecolor{darkturquoise}{rgb}{0,0.808,0.82}
\definecolor{darkviolet}{rgb}{0.58,0,0.827}
\definecolor{deeppink}{rgb}{1,0.078,0.576}
\definecolor{deeppink1}{rgb}{1,0.078,0.576}
\definecolor{deeppink2}{rgb}{0.933,0.071,0.537}
\definecolor{deeppink3}{rgb}{0.804,0.063,0.463}
\definecolor{deeppink4}{rgb}{0.545,0.039,0.314}
\definecolor{deepskyblue}{rgb}{0,0.749,1}
\definecolor{deepskyblue1}{rgb}{0,0.749,1}
\definecolor{deepskyblue2}{rgb}{0,0.698,0.933}
\definecolor{deepskyblue3}{rgb}{0,0.604,0.804}
\definecolor{deepskyblue4}{rgb}{0,0.408,0.545}
\definecolor{dimgray}{rgb}{0.412,0.412,0.412}
\definecolor{dimgrey}{rgb}{0.412,0.412,0.412}
\definecolor{dodgerblue}{rgb}{0.118,0.565,1}
\definecolor{dodgerblue1}{rgb}{0.118,0.565,1}
\definecolor{dodgerblue2}{rgb}{0.11,0.525,0.933}
\definecolor{dodgerblue3}{rgb}{0.094,0.455,0.804}
\definecolor{dodgerblue4}{rgb}{0.063,0.306,0.545}
\definecolor{firebrick}{rgb}{0.698,0.133,0.133}
\definecolor{firebrick1}{rgb}{1,0.188,0.188}
\definecolor{firebrick2}{rgb}{0.933,0.173,0.173}
\definecolor{firebrick3}{rgb}{0.804,0.149,0.149}
\definecolor{firebrick4}{rgb}{0.545,0.102,0.102}
\definecolor{floralwhite}{rgb}{1,0.98,0.941}
\definecolor{forestgreen}{rgb}{0.133,0.545,0.133}
\definecolor{gainsboro}{rgb}{0.863,0.863,0.863}
\definecolor{ghostwhite}{rgb}{0.973,0.973,1}
\definecolor{gold1}{rgb}{1,0.843,0}
\definecolor{gold2}{rgb}{0.933,0.788,0}
\definecolor{gold3}{rgb}{0.804,0.678,0}
\definecolor{gold4}{rgb}{0.545,0.459,0}
\definecolor{goldenrod}{rgb}{0.855,0.647,0.125}
\definecolor{goldenrod1}{rgb}{1,0.757,0.145}
\definecolor{goldenrod2}{rgb}{0.933,0.706,0.133}
\definecolor{goldenrod3}{rgb}{0.804,0.608,0.114}
\definecolor{goldenrod4}{rgb}{0.545,0.412,0.078}
\definecolor{gray0}{rgb}{0,0,0}
\definecolor{gray1}{rgb}{0.012,0.012,0.012}
\definecolor{gray10}{rgb}{0.102,0.102,0.102}
\definecolor{gray100}{rgb}{1,1,1}
\definecolor{gray11}{rgb}{0.11,0.11,0.11}
\definecolor{gray12}{rgb}{0.122,0.122,0.122}
\definecolor{gray13}{rgb}{0.129,0.129,0.129}
\definecolor{gray14}{rgb}{0.141,0.141,0.141}
\definecolor{gray15}{rgb}{0.149,0.149,0.149}
\definecolor{gray16}{rgb}{0.161,0.161,0.161}
\definecolor{gray17}{rgb}{0.169,0.169,0.169}
\definecolor{gray18}{rgb}{0.18,0.18,0.18}
\definecolor{gray19}{rgb}{0.188,0.188,0.188}
\definecolor{gray2}{rgb}{0.02,0.02,0.02}
\definecolor{gray20}{rgb}{0.2,0.2,0.2}
\definecolor{gray21}{rgb}{0.212,0.212,0.212}
\definecolor{gray22}{rgb}{0.22,0.22,0.22}
\definecolor{gray23}{rgb}{0.231,0.231,0.231}
\definecolor{gray24}{rgb}{0.239,0.239,0.239}
\definecolor{gray25}{rgb}{0.251,0.251,0.251}
\definecolor{gray26}{rgb}{0.259,0.259,0.259}
\definecolor{gray27}{rgb}{0.271,0.271,0.271}
\definecolor{gray28}{rgb}{0.278,0.278,0.278}
\definecolor{gray29}{rgb}{0.29,0.29,0.29}
\definecolor{gray3}{rgb}{0.031,0.031,0.031}
\definecolor{gray30}{rgb}{0.302,0.302,0.302}
\definecolor{gray31}{rgb}{0.31,0.31,0.31}
\definecolor{gray32}{rgb}{0.322,0.322,0.322}
\definecolor{gray33}{rgb}{0.329,0.329,0.329}
\definecolor{gray34}{rgb}{0.341,0.341,0.341}
\definecolor{gray35}{rgb}{0.349,0.349,0.349}
\definecolor{gray36}{rgb}{0.361,0.361,0.361}
\definecolor{gray37}{rgb}{0.369,0.369,0.369}
\definecolor{gray38}{rgb}{0.38,0.38,0.38}
\definecolor{gray39}{rgb}{0.388,0.388,0.388}
\definecolor{gray4}{rgb}{0.039,0.039,0.039}
\definecolor{gray40}{rgb}{0.4,0.4,0.4}
\definecolor{gray41}{rgb}{0.412,0.412,0.412}
\definecolor{gray42}{rgb}{0.42,0.42,0.42}
\definecolor{gray43}{rgb}{0.431,0.431,0.431}
\definecolor{gray44}{rgb}{0.439,0.439,0.439}
\definecolor{gray45}{rgb}{0.451,0.451,0.451}
\definecolor{gray46}{rgb}{0.459,0.459,0.459}
\definecolor{gray47}{rgb}{0.471,0.471,0.471}
\definecolor{gray48}{rgb}{0.478,0.478,0.478}
\definecolor{gray49}{rgb}{0.49,0.49,0.49}
\definecolor{gray5}{rgb}{0.051,0.051,0.051}
\definecolor{gray50}{rgb}{0.498,0.498,0.498}
\definecolor{gray51}{rgb}{0.51,0.51,0.51}
\definecolor{gray52}{rgb}{0.522,0.522,0.522}
\definecolor{gray53}{rgb}{0.529,0.529,0.529}
\definecolor{gray54}{rgb}{0.541,0.541,0.541}
\definecolor{gray55}{rgb}{0.549,0.549,0.549}
\definecolor{gray56}{rgb}{0.561,0.561,0.561}
\definecolor{gray57}{rgb}{0.569,0.569,0.569}
\definecolor{gray58}{rgb}{0.58,0.58,0.58}
\definecolor{gray59}{rgb}{0.588,0.588,0.588}
\definecolor{gray6}{rgb}{0.059,0.059,0.059}
\definecolor{gray60}{rgb}{0.6,0.6,0.6}
\definecolor{gray61}{rgb}{0.612,0.612,0.612}
\definecolor{gray62}{rgb}{0.62,0.62,0.62}
\definecolor{gray63}{rgb}{0.631,0.631,0.631}
\definecolor{gray64}{rgb}{0.639,0.639,0.639}
\definecolor{gray65}{rgb}{0.651,0.651,0.651}
\definecolor{gray66}{rgb}{0.659,0.659,0.659}
\definecolor{gray67}{rgb}{0.671,0.671,0.671}
\definecolor{gray68}{rgb}{0.678,0.678,0.678}
\definecolor{gray69}{rgb}{0.69,0.69,0.69}
\definecolor{gray7}{rgb}{0.071,0.071,0.071}
\definecolor{gray70}{rgb}{0.702,0.702,0.702}
\definecolor{gray71}{rgb}{0.71,0.71,0.71}
\definecolor{gray72}{rgb}{0.722,0.722,0.722}
\definecolor{gray73}{rgb}{0.729,0.729,0.729}
\definecolor{gray74}{rgb}{0.741,0.741,0.741}
\definecolor{gray75}{rgb}{0.749,0.749,0.749}
\definecolor{gray76}{rgb}{0.761,0.761,0.761}
\definecolor{gray77}{rgb}{0.769,0.769,0.769}
\definecolor{gray78}{rgb}{0.78,0.78,0.78}
\definecolor{gray79}{rgb}{0.788,0.788,0.788}
\definecolor{gray8}{rgb}{0.078,0.078,0.078}
\definecolor{gray80}{rgb}{0.8,0.8,0.8}
\definecolor{gray81}{rgb}{0.812,0.812,0.812}
\definecolor{gray82}{rgb}{0.82,0.82,0.82}
\definecolor{gray83}{rgb}{0.831,0.831,0.831}
\definecolor{gray84}{rgb}{0.839,0.839,0.839}
\definecolor{gray85}{rgb}{0.851,0.851,0.851}
\definecolor{gray86}{rgb}{0.859,0.859,0.859}
\definecolor{gray87}{rgb}{0.871,0.871,0.871}
\definecolor{gray88}{rgb}{0.878,0.878,0.878}
\definecolor{gray89}{rgb}{0.89,0.89,0.89}
\definecolor{gray9}{rgb}{0.09,0.09,0.09}
\definecolor{gray90}{rgb}{0.898,0.898,0.898}
\definecolor{gray91}{rgb}{0.91,0.91,0.91}
\definecolor{gray92}{rgb}{0.922,0.922,0.922}
\definecolor{gray93}{rgb}{0.929,0.929,0.929}
\definecolor{gray94}{rgb}{0.941,0.941,0.941}
\definecolor{gray95}{rgb}{0.949,0.949,0.949}
\definecolor{gray96}{rgb}{0.961,0.961,0.961}
\definecolor{gray97}{rgb}{0.969,0.969,0.969}
\definecolor{gray98}{rgb}{0.98,0.98,0.98}
\definecolor{gray99}{rgb}{0.988,0.988,0.988}
\definecolor{green1}{rgb}{0,1,0}
\definecolor{green2}{rgb}{0,0.933,0}
\definecolor{green3}{rgb}{0,0.804,0}
\definecolor{green4}{rgb}{0,0.545,0}
\definecolor{greenyellow}{rgb}{0.678,1,0.184}
\definecolor{grey}{rgb}{0.745,0.745,0.745}
\definecolor{grey0}{rgb}{0,0,0}
\definecolor{grey1}{rgb}{0.012,0.012,0.012}
\definecolor{grey10}{rgb}{0.102,0.102,0.102}
\definecolor{grey100}{rgb}{1,1,1}
\definecolor{grey11}{rgb}{0.11,0.11,0.11}
\definecolor{grey12}{rgb}{0.122,0.122,0.122}
\definecolor{grey13}{rgb}{0.129,0.129,0.129}
\definecolor{grey14}{rgb}{0.141,0.141,0.141}
\definecolor{grey15}{rgb}{0.149,0.149,0.149}
\definecolor{grey16}{rgb}{0.161,0.161,0.161}
\definecolor{grey17}{rgb}{0.169,0.169,0.169}
\definecolor{grey18}{rgb}{0.18,0.18,0.18}
\definecolor{grey19}{rgb}{0.188,0.188,0.188}
\definecolor{grey2}{rgb}{0.02,0.02,0.02}
\definecolor{grey20}{rgb}{0.2,0.2,0.2}
\definecolor{grey21}{rgb}{0.212,0.212,0.212}
\definecolor{grey22}{rgb}{0.22,0.22,0.22}
\definecolor{grey23}{rgb}{0.231,0.231,0.231}
\definecolor{grey24}{rgb}{0.239,0.239,0.239}
\definecolor{grey25}{rgb}{0.251,0.251,0.251}
\definecolor{grey26}{rgb}{0.259,0.259,0.259}
\definecolor{grey27}{rgb}{0.271,0.271,0.271}
\definecolor{grey28}{rgb}{0.278,0.278,0.278}
\definecolor{grey29}{rgb}{0.29,0.29,0.29}
\definecolor{grey3}{rgb}{0.031,0.031,0.031}
\definecolor{grey30}{rgb}{0.302,0.302,0.302}
\definecolor{grey31}{rgb}{0.31,0.31,0.31}
\definecolor{grey32}{rgb}{0.322,0.322,0.322}
\definecolor{grey33}{rgb}{0.329,0.329,0.329}
\definecolor{grey34}{rgb}{0.341,0.341,0.341}
\definecolor{grey35}{rgb}{0.349,0.349,0.349}
\definecolor{grey36}{rgb}{0.361,0.361,0.361}
\definecolor{grey37}{rgb}{0.369,0.369,0.369}
\definecolor{grey38}{rgb}{0.38,0.38,0.38}
\definecolor{grey39}{rgb}{0.388,0.388,0.388}
\definecolor{grey4}{rgb}{0.039,0.039,0.039}
\definecolor{grey40}{rgb}{0.4,0.4,0.4}
\definecolor{grey41}{rgb}{0.412,0.412,0.412}
\definecolor{grey42}{rgb}{0.42,0.42,0.42}
\definecolor{grey43}{rgb}{0.431,0.431,0.431}
\definecolor{grey44}{rgb}{0.439,0.439,0.439}
\definecolor{grey45}{rgb}{0.451,0.451,0.451}
\definecolor{grey46}{rgb}{0.459,0.459,0.459}
\definecolor{grey47}{rgb}{0.471,0.471,0.471}
\definecolor{grey48}{rgb}{0.478,0.478,0.478}
\definecolor{grey49}{rgb}{0.49,0.49,0.49}
\definecolor{grey5}{rgb}{0.051,0.051,0.051}
\definecolor{grey50}{rgb}{0.498,0.498,0.498}
\definecolor{grey51}{rgb}{0.51,0.51,0.51}
\definecolor{grey52}{rgb}{0.522,0.522,0.522}
\definecolor{grey53}{rgb}{0.529,0.529,0.529}
\definecolor{grey54}{rgb}{0.541,0.541,0.541}
\definecolor{grey55}{rgb}{0.549,0.549,0.549}
\definecolor{grey56}{rgb}{0.561,0.561,0.561}
\definecolor{grey57}{rgb}{0.569,0.569,0.569}
\definecolor{grey58}{rgb}{0.58,0.58,0.58}
\definecolor{grey59}{rgb}{0.588,0.588,0.588}
\definecolor{grey6}{rgb}{0.059,0.059,0.059}
\definecolor{grey60}{rgb}{0.6,0.6,0.6}
\definecolor{grey61}{rgb}{0.612,0.612,0.612}
\definecolor{grey62}{rgb}{0.62,0.62,0.62}
\definecolor{grey63}{rgb}{0.631,0.631,0.631}
\definecolor{grey64}{rgb}{0.639,0.639,0.639}
\definecolor{grey65}{rgb}{0.651,0.651,0.651}
\definecolor{grey66}{rgb}{0.659,0.659,0.659}
\definecolor{grey67}{rgb}{0.671,0.671,0.671}
\definecolor{grey68}{rgb}{0.678,0.678,0.678}
\definecolor{grey69}{rgb}{0.69,0.69,0.69}
\definecolor{grey7}{rgb}{0.071,0.071,0.071}
\definecolor{grey70}{rgb}{0.702,0.702,0.702}
\definecolor{grey71}{rgb}{0.71,0.71,0.71}
\definecolor{grey72}{rgb}{0.722,0.722,0.722}
\definecolor{grey73}{rgb}{0.729,0.729,0.729}
\definecolor{grey74}{rgb}{0.741,0.741,0.741}
\definecolor{grey75}{rgb}{0.749,0.749,0.749}
\definecolor{grey76}{rgb}{0.761,0.761,0.761}
\definecolor{grey77}{rgb}{0.769,0.769,0.769}
\definecolor{grey78}{rgb}{0.78,0.78,0.78}
\definecolor{grey79}{rgb}{0.788,0.788,0.788}
\definecolor{grey8}{rgb}{0.078,0.078,0.078}
\definecolor{grey80}{rgb}{0.8,0.8,0.8}
\definecolor{grey81}{rgb}{0.812,0.812,0.812}
\definecolor{grey82}{rgb}{0.82,0.82,0.82}
\definecolor{grey83}{rgb}{0.831,0.831,0.831}
\definecolor{grey84}{rgb}{0.839,0.839,0.839}
\definecolor{grey85}{rgb}{0.851,0.851,0.851}
\definecolor{grey86}{rgb}{0.859,0.859,0.859}
\definecolor{grey87}{rgb}{0.871,0.871,0.871}
\definecolor{grey88}{rgb}{0.878,0.878,0.878}
\definecolor{grey89}{rgb}{0.89,0.89,0.89}
\definecolor{grey9}{rgb}{0.09,0.09,0.09}
\definecolor{grey90}{rgb}{0.898,0.898,0.898}
\definecolor{grey91}{rgb}{0.91,0.91,0.91}
\definecolor{grey92}{rgb}{0.922,0.922,0.922}
\definecolor{grey93}{rgb}{0.929,0.929,0.929}
\definecolor{grey94}{rgb}{0.941,0.941,0.941}
\definecolor{grey95}{rgb}{0.949,0.949,0.949}
\definecolor{grey96}{rgb}{0.961,0.961,0.961}
\definecolor{grey97}{rgb}{0.969,0.969,0.969}
\definecolor{grey98}{rgb}{0.98,0.98,0.98}
\definecolor{grey99}{rgb}{0.988,0.988,0.988}
\definecolor{honeydew}{rgb}{0.941,1,0.941}
\definecolor{honeydew1}{rgb}{0.941,1,0.941}
\definecolor{honeydew2}{rgb}{0.878,0.933,0.878}
\definecolor{honeydew3}{rgb}{0.757,0.804,0.757}
\definecolor{honeydew4}{rgb}{0.514,0.545,0.514}
\definecolor{hotpink}{rgb}{1,0.412,0.706}
\definecolor{hotpink1}{rgb}{1,0.431,0.706}
\definecolor{hotpink2}{rgb}{0.933,0.416,0.655}
\definecolor{hotpink3}{rgb}{0.804,0.376,0.565}
\definecolor{hotpink4}{rgb}{0.545,0.227,0.384}
\definecolor{indianred}{rgb}{0.804,0.361,0.361}
\definecolor{indianred1}{rgb}{1,0.416,0.416}
\definecolor{indianred2}{rgb}{0.933,0.388,0.388}
\definecolor{indianred3}{rgb}{0.804,0.333,0.333}
\definecolor{indianred4}{rgb}{0.545,0.227,0.227}
\definecolor{ivory}{rgb}{1,1,0.941}
\definecolor{ivory1}{rgb}{1,1,0.941}
\definecolor{ivory2}{rgb}{0.933,0.933,0.878}
\definecolor{ivory3}{rgb}{0.804,0.804,0.757}
\definecolor{ivory4}{rgb}{0.545,0.545,0.514}
\definecolor{khaki}{rgb}{0.941,0.902,0.549}
\definecolor{khaki1}{rgb}{1,0.965,0.561}
\definecolor{khaki2}{rgb}{0.933,0.902,0.522}
\definecolor{khaki3}{rgb}{0.804,0.776,0.451}
\definecolor{khaki4}{rgb}{0.545,0.525,0.306}
\definecolor{lavender}{rgb}{0.902,0.902,0.98}
\definecolor{lavenderblush}{rgb}{1,0.941,0.961}
\definecolor{lavenderblush1}{rgb}{1,0.941,0.961}
\definecolor{lavenderblush2}{rgb}{0.933,0.878,0.898}
\definecolor{lavenderblush3}{rgb}{0.804,0.757,0.773}
\definecolor{lavenderblush4}{rgb}{0.545,0.514,0.525}
\definecolor{lawngreen}{rgb}{0.486,0.988,0}
\definecolor{lemonchiffon}{rgb}{1,0.98,0.804}
\definecolor{lemonchiffon1}{rgb}{1,0.98,0.804}
\definecolor{lemonchiffon2}{rgb}{0.933,0.914,0.749}
\definecolor{lemonchiffon3}{rgb}{0.804,0.788,0.647}
\definecolor{lemonchiffon4}{rgb}{0.545,0.537,0.439}
\definecolor{lightblue1}{rgb}{0.749,0.937,1}
\definecolor{lightblue2}{rgb}{0.698,0.875,0.933}
\definecolor{lightblue3}{rgb}{0.604,0.753,0.804}
\definecolor{lightblue4}{rgb}{0.408,0.514,0.545}
\definecolor{lightcoral}{rgb}{0.941,0.502,0.502}
\definecolor{lightcyan1}{rgb}{0.878,1,1}
\definecolor{lightcyan2}{rgb}{0.82,0.933,0.933}
\definecolor{lightcyan3}{rgb}{0.706,0.804,0.804}
\definecolor{lightcyan4}{rgb}{0.478,0.545,0.545}
\definecolor{lightgoldenrod}{rgb}{0.933,0.867,0.51}
\definecolor{lightgoldenrod1}{rgb}{1,0.925,0.545}
\definecolor{lightgoldenrod2}{rgb}{0.933,0.863,0.51}
\definecolor{lightgoldenrod3}{rgb}{0.804,0.745,0.439}
\definecolor{lightgoldenrod4}{rgb}{0.545,0.506,0.298}
\definecolor{lightgoldenrodyellow}{rgb}{0.98,0.98,0.824}
\definecolor{lightgrey}{rgb}{0.827,0.827,0.827}
\definecolor{lightpink}{rgb}{1,0.714,0.757}
\definecolor{lightpink1}{rgb}{1,0.682,0.725}
\definecolor{lightpink2}{rgb}{0.933,0.635,0.678}
\definecolor{lightpink3}{rgb}{0.804,0.549,0.584}
\definecolor{lightpink4}{rgb}{0.545,0.373,0.396}
\definecolor{lightsalmon}{rgb}{1,0.627,0.478}
\definecolor{lightsalmon1}{rgb}{1,0.627,0.478}
\definecolor{lightsalmon2}{rgb}{0.933,0.584,0.447}
\definecolor{lightsalmon3}{rgb}{0.804,0.506,0.384}
\definecolor{lightsalmon4}{rgb}{0.545,0.341,0.259}
\definecolor{lightseagreen}{rgb}{0.125,0.698,0.667}
\definecolor{lightskyblue}{rgb}{0.529,0.808,0.98}
\definecolor{lightskyblue1}{rgb}{0.69,0.886,1}
\definecolor{lightskyblue2}{rgb}{0.643,0.827,0.933}
\definecolor{lightskyblue3}{rgb}{0.553,0.714,0.804}
\definecolor{lightskyblue4}{rgb}{0.376,0.482,0.545}
\definecolor{lightslateblue}{rgb}{0.518,0.439,1}
\definecolor{lightslategray}{rgb}{0.467,0.533,0.6}
\definecolor{lightslategrey}{rgb}{0.467,0.533,0.6}
\definecolor{lightsteelblue}{rgb}{0.69,0.769,0.871}
\definecolor{lightsteelblue1}{rgb}{0.792,0.882,1}
\definecolor{lightsteelblue2}{rgb}{0.737,0.824,0.933}
\definecolor{lightsteelblue3}{rgb}{0.635,0.71,0.804}
\definecolor{lightsteelblue4}{rgb}{0.431,0.482,0.545}
\definecolor{lightyellow1}{rgb}{1,1,0.878}
\definecolor{lightyellow2}{rgb}{0.933,0.933,0.82}
\definecolor{lightyellow3}{rgb}{0.804,0.804,0.706}
\definecolor{lightyellow4}{rgb}{0.545,0.545,0.478}
\definecolor{limegreen}{rgb}{0.196,0.804,0.196}
\definecolor{linen}{rgb}{0.98,0.941,0.902}
\definecolor{magenta}{rgb}{1,0,1}
\definecolor{magenta1}{rgb}{1,0,1}
\definecolor{magenta2}{rgb}{0.933,0,0.933}
\definecolor{magenta3}{rgb}{0.804,0,0.804}
\definecolor{magenta4}{rgb}{0.545,0,0.545}
\definecolor{maroon}{rgb}{0.69,0.188,0.376}
\definecolor{maroon1}{rgb}{1,0.204,0.702}
\definecolor{maroon2}{rgb}{0.933,0.188,0.655}
\definecolor{maroon3}{rgb}{0.804,0.161,0.565}
\definecolor{maroon4}{rgb}{0.545,0.11,0.384}
\definecolor{mediumaquamarine}{rgb}{0.4,0.804,0.667}
\definecolor{mediumblue}{rgb}{0,0,0.804}
\definecolor{mediumorchid}{rgb}{0.729,0.333,0.827}
\definecolor{mediumorchid1}{rgb}{0.878,0.4,1}
\definecolor{mediumorchid2}{rgb}{0.82,0.373,0.933}
\definecolor{mediumorchid3}{rgb}{0.706,0.322,0.804}
\definecolor{mediumorchid4}{rgb}{0.478,0.216,0.545}
\definecolor{mediumpurple}{rgb}{0.576,0.439,0.859}
\definecolor{mediumpurple1}{rgb}{0.671,0.51,1}
\definecolor{mediumpurple2}{rgb}{0.624,0.475,0.933}
\definecolor{mediumpurple3}{rgb}{0.537,0.408,0.804}
\definecolor{mediumpurple4}{rgb}{0.365,0.278,0.545}
\definecolor{mediumseagreen}{rgb}{0.235,0.702,0.443}
\definecolor{mediumslateblue}{rgb}{0.482,0.408,0.933}
\definecolor{mediumspringgreen}{rgb}{0,0.98,0.604}
\definecolor{mediumturquoise}{rgb}{0.282,0.82,0.8}
\definecolor{mediumvioletred}{rgb}{0.78,0.082,0.522}
\definecolor{midnightblue}{rgb}{0.098,0.098,0.439}
\definecolor{mintcream}{rgb}{0.961,1,0.98}
\definecolor{mistyrose}{rgb}{1,0.894,0.882}
\definecolor{mistyrose1}{rgb}{1,0.894,0.882}
\definecolor{mistyrose2}{rgb}{0.933,0.835,0.824}
\definecolor{mistyrose3}{rgb}{0.804,0.718,0.71}
\definecolor{mistyrose4}{rgb}{0.545,0.49,0.482}
\definecolor{moccasin}{rgb}{1,0.894,0.71}
\definecolor{navajowhite}{rgb}{1,0.871,0.678}
\definecolor{navajowhite1}{rgb}{1,0.871,0.678}
\definecolor{navajowhite2}{rgb}{0.933,0.812,0.631}
\definecolor{navajowhite3}{rgb}{0.804,0.702,0.545}
\definecolor{navajowhite4}{rgb}{0.545,0.475,0.369}
\definecolor{navyblue}{rgb}{0,0,0.502}
\definecolor{oldlace}{rgb}{0.992,0.961,0.902}
\definecolor{olivedrab}{rgb}{0.42,0.557,0.137}
\definecolor{olivedrab1}{rgb}{0.753,1,0.243}
\definecolor{olivedrab2}{rgb}{0.702,0.933,0.227}
\definecolor{olivedrab3}{rgb}{0.604,0.804,0.196}
\definecolor{olivedrab4}{rgb}{0.412,0.545,0.133}
\definecolor{orange1}{rgb}{1,0.647,0}
\definecolor{orange2}{rgb}{0.933,0.604,0}
\definecolor{orange3}{rgb}{0.804,0.522,0}
\definecolor{orange4}{rgb}{0.545,0.353,0}
\definecolor{orangered}{rgb}{1,0.271,0}
\definecolor{orangered1}{rgb}{1,0.271,0}
\definecolor{orangered2}{rgb}{0.933,0.251,0}
\definecolor{orangered3}{rgb}{0.804,0.216,0}
\definecolor{orangered4}{rgb}{0.545,0.145,0}
\definecolor{orchid}{rgb}{0.855,0.439,0.839}
\definecolor{orchid1}{rgb}{1,0.514,0.98}
\definecolor{orchid2}{rgb}{0.933,0.478,0.914}
\definecolor{orchid3}{rgb}{0.804,0.412,0.788}
\definecolor{orchid4}{rgb}{0.545,0.278,0.537}
\definecolor{palegoldenrod}{rgb}{0.933,0.91,0.667}
\definecolor{palegreen}{rgb}{0.596,0.984,0.596}
\definecolor{palegreen1}{rgb}{0.604,1,0.604}
\definecolor{palegreen2}{rgb}{0.565,0.933,0.565}
\definecolor{palegreen3}{rgb}{0.486,0.804,0.486}
\definecolor{palegreen4}{rgb}{0.329,0.545,0.329}
\definecolor{paleturquoise}{rgb}{0.686,0.933,0.933}
\definecolor{paleturquoise1}{rgb}{0.733,1,1}
\definecolor{paleturquoise2}{rgb}{0.682,0.933,0.933}
\definecolor{paleturquoise3}{rgb}{0.588,0.804,0.804}
\definecolor{paleturquoise4}{rgb}{0.4,0.545,0.545}
\definecolor{palevioletred}{rgb}{0.859,0.439,0.576}
\definecolor{palevioletred1}{rgb}{1,0.51,0.671}
\definecolor{palevioletred2}{rgb}{0.933,0.475,0.624}
\definecolor{palevioletred3}{rgb}{0.804,0.408,0.537}
\definecolor{palevioletred4}{rgb}{0.545,0.278,0.365}
\definecolor{papayawhip}{rgb}{1,0.937,0.835}
\definecolor{peachpuff}{rgb}{1,0.855,0.725}
\definecolor{peachpuff1}{rgb}{1,0.855,0.725}
\definecolor{peachpuff2}{rgb}{0.933,0.796,0.678}
\definecolor{peachpuff3}{rgb}{0.804,0.686,0.584}
\definecolor{peachpuff4}{rgb}{0.545,0.467,0.396}
\definecolor{peru}{rgb}{0.804,0.522,0.247}
\definecolor{pink1}{rgb}{1,0.71,0.773}
\definecolor{pink2}{rgb}{0.933,0.663,0.722}
\definecolor{pink3}{rgb}{0.804,0.569,0.62}
\definecolor{pink4}{rgb}{0.545,0.388,0.424}
\definecolor{plum}{rgb}{0.867,0.627,0.867}
\definecolor{plum1}{rgb}{1,0.733,1}
\definecolor{plum2}{rgb}{0.933,0.682,0.933}
\definecolor{plum3}{rgb}{0.804,0.588,0.804}
\definecolor{plum4}{rgb}{0.545,0.4,0.545}
\definecolor{powderblue}{rgb}{0.69,0.878,0.902}
\definecolor{purple1}{rgb}{0.608,0.188,1}
\definecolor{purple2}{rgb}{0.569,0.173,0.933}
\definecolor{purple3}{rgb}{0.49,0.149,0.804}
\definecolor{purple4}{rgb}{0.333,0.102,0.545}
\definecolor{red1}{rgb}{1,0,0}
\definecolor{red2}{rgb}{0.933,0,0}
\definecolor{red3}{rgb}{0.804,0,0}
\definecolor{red4}{rgb}{0.545,0,0}
\definecolor{rosybrown}{rgb}{0.737,0.561,0.561}
\definecolor{rosybrown1}{rgb}{1,0.757,0.757}
\definecolor{rosybrown2}{rgb}{0.933,0.706,0.706}
\definecolor{rosybrown3}{rgb}{0.804,0.608,0.608}
\definecolor{rosybrown4}{rgb}{0.545,0.412,0.412}
\definecolor{royalblue}{rgb}{0.255,0.412,0.882}
\definecolor{royalblue1}{rgb}{0.282,0.463,1}
\definecolor{royalblue2}{rgb}{0.263,0.431,0.933}
\definecolor{royalblue3}{rgb}{0.227,0.373,0.804}
\definecolor{royalblue4}{rgb}{0.153,0.251,0.545}
\definecolor{saddlebrown}{rgb}{0.545,0.271,0.075}
\definecolor{salmon}{rgb}{0.98,0.502,0.447}
\definecolor{salmon1}{rgb}{1,0.549,0.412}
\definecolor{salmon2}{rgb}{0.933,0.51,0.384}
\definecolor{salmon3}{rgb}{0.804,0.439,0.329}
\definecolor{salmon4}{rgb}{0.545,0.298,0.224}
\definecolor{sandybrown}{rgb}{0.957,0.643,0.376}
\definecolor{seagreen1}{rgb}{0.329,1,0.624}
\definecolor{seagreen2}{rgb}{0.306,0.933,0.58}
\definecolor{seagreen3}{rgb}{0.263,0.804,0.502}
\definecolor{seagreen4}{rgb}{0.18,0.545,0.341}
\definecolor{seashell}{rgb}{1,0.961,0.933}
\definecolor{seashell1}{rgb}{1,0.961,0.933}
\definecolor{seashell2}{rgb}{0.933,0.898,0.871}
\definecolor{seashell3}{rgb}{0.804,0.773,0.749}
\definecolor{seashell4}{rgb}{0.545,0.525,0.51}
\definecolor{sienna}{rgb}{0.627,0.322,0.176}
\definecolor{sienna1}{rgb}{1,0.51,0.278}
\definecolor{sienna2}{rgb}{0.933,0.475,0.259}
\definecolor{sienna3}{rgb}{0.804,0.408,0.224}
\definecolor{sienna4}{rgb}{0.545,0.278,0.149}
\definecolor{skyblue}{rgb}{0.529,0.808,0.922}
\definecolor{skyblue1}{rgb}{0.529,0.808,1}
\definecolor{skyblue2}{rgb}{0.494,0.753,0.933}
\definecolor{skyblue3}{rgb}{0.424,0.651,0.804}
\definecolor{skyblue4}{rgb}{0.29,0.439,0.545}
\definecolor{slateblue}{rgb}{0.416,0.353,0.804}
\definecolor{slateblue1}{rgb}{0.514,0.435,1}
\definecolor{slateblue2}{rgb}{0.478,0.404,0.933}
\definecolor{slateblue3}{rgb}{0.412,0.349,0.804}
\definecolor{slateblue4}{rgb}{0.278,0.235,0.545}
\definecolor{slategray}{rgb}{0.439,0.502,0.565}
\definecolor{slategray1}{rgb}{0.776,0.886,1}
\definecolor{slategray2}{rgb}{0.725,0.827,0.933}
\definecolor{slategray3}{rgb}{0.624,0.714,0.804}
\definecolor{slategray4}{rgb}{0.424,0.482,0.545}
\definecolor{slategrey}{rgb}{0.439,0.502,0.565}
\definecolor{snow}{rgb}{1,0.98,0.98}
\definecolor{snow1}{rgb}{1,0.98,0.98}
\definecolor{snow2}{rgb}{0.933,0.914,0.914}
\definecolor{snow3}{rgb}{0.804,0.788,0.788}
\definecolor{snow4}{rgb}{0.545,0.537,0.537}
\definecolor{springgreen}{rgb}{0,1,0.498}
\definecolor{springgreen1}{rgb}{0,1,0.498}
\definecolor{springgreen2}{rgb}{0,0.933,0.463}
\definecolor{springgreen3}{rgb}{0,0.804,0.4}
\definecolor{springgreen4}{rgb}{0,0.545,0.271}
\definecolor{steelblue}{rgb}{0.275,0.51,0.706}
\definecolor{steelblue1}{rgb}{0.388,0.722,1}
\definecolor{steelblue2}{rgb}{0.361,0.675,0.933}
\definecolor{steelblue3}{rgb}{0.31,0.58,0.804}
\definecolor{steelblue4}{rgb}{0.212,0.392,0.545}
\definecolor{tan}{rgb}{0.824,0.706,0.549}
\definecolor{tan1}{rgb}{1,0.647,0.31}
\definecolor{tan2}{rgb}{0.933,0.604,0.286}
\definecolor{tan3}{rgb}{0.804,0.522,0.247}
\definecolor{tan4}{rgb}{0.545,0.353,0.169}
\definecolor{thistle}{rgb}{0.847,0.749,0.847}
\definecolor{thistle1}{rgb}{1,0.882,1}
\definecolor{thistle2}{rgb}{0.933,0.824,0.933}
\definecolor{thistle3}{rgb}{0.804,0.71,0.804}
\definecolor{thistle4}{rgb}{0.545,0.482,0.545}
\definecolor{tomato}{rgb}{1,0.388,0.278}
\definecolor{tomato1}{rgb}{1,0.388,0.278}
\definecolor{tomato2}{rgb}{0.933,0.361,0.259}
\definecolor{tomato3}{rgb}{0.804,0.31,0.224}
\definecolor{tomato4}{rgb}{0.545,0.212,0.149}
\definecolor{turquoise1}{rgb}{0,0.961,1}
\definecolor{turquoise2}{rgb}{0,0.898,0.933}
\definecolor{turquoise3}{rgb}{0,0.773,0.804}
\definecolor{turquoise4}{rgb}{0,0.525,0.545}
\definecolor{violetred}{rgb}{0.816,0.125,0.565}
\definecolor{violetred1}{rgb}{1,0.243,0.588}
\definecolor{violetred2}{rgb}{0.933,0.227,0.549}
\definecolor{violetred3}{rgb}{0.804,0.196,0.471}
\definecolor{violetred4}{rgb}{0.545,0.133,0.322}
\definecolor{wheat}{rgb}{0.961,0.871,0.702}
\definecolor{wheat1}{rgb}{1,0.906,0.729}
\definecolor{wheat2}{rgb}{0.933,0.847,0.682}
\definecolor{wheat3}{rgb}{0.804,0.729,0.588}
\definecolor{wheat4}{rgb}{0.545,0.494,0.4}
\definecolor{whitesmoke}{rgb}{0.961,0.961,0.961}
\definecolor{yellow1}{rgb}{1,1,0}
\definecolor{yellow2}{rgb}{0.933,0.933,0}
\definecolor{yellow3}{rgb}{0.804,0.804,0}
\definecolor{yellow4}{rgb}{0.545,0.545,0}
\definecolor{yellowgreen}{rgb}{0.604,0.804,0.196}
\definecolor{Bettina blue}{rgb}{0,0.4,0.796}
\definecolor{Bettina green}{rgb}{0.282,0.557,0}
\definecolor{Bettina red}{rgb}{0.836,0,0.289}
\definecolor{Bettina yellow}{rgb}{1,0.604,0}
\definecolor{KITblack}{rgb}{0,0,0}
\definecolor{KITblack15}{rgb}{0.85,0.85,0.85}
\definecolor{KITblack30}{rgb}{0.7,0.7,0.7}
\definecolor{KITblack50}{rgb}{0.5,0.5,0.5}
\definecolor{KITblack70}{rgb}{0.3,0.3,0.3}
\definecolor{KITblue}{rgb}{0.274,0.392,0.666}
\definecolor{KITblue15}{rgb}{0.891,0.908,0.95}
\definecolor{KITblue30}{rgb}{0.782,0.817,0.9}
\definecolor{KITblue50}{rgb}{0.637,0.696,0.833}
\definecolor{KITblue70}{rgb}{0.492,0.574,0.766}
\definecolor{KITbrown}{rgb}{0.627,0.509,0.196}
\definecolor{KITbrown15}{rgb}{0.944,0.926,0.879}
\definecolor{KITbrown30}{rgb}{0.888,0.852,0.758}
\definecolor{KITbrown50}{rgb}{0.813,0.754,0.598}
\definecolor{KITbrown70}{rgb}{0.739,0.656,0.437}
\definecolor{KITcyanblue}{rgb}{0.313,0.666,0.901}
\definecolor{KITcyanblue15}{rgb}{0.897,0.95,0.985}
\definecolor{KITcyanblue30}{rgb}{0.794,0.9,0.97}
\definecolor{KITcyanblue50}{rgb}{0.656,0.833,0.95}
\definecolor{KITcyanblue70}{rgb}{0.519,0.766,0.931}
\definecolor{KITgreen}{rgb}{0,0.588,0.509}
\definecolor{KITgreen15}{rgb}{0.85,0.938,0.926}
\definecolor{KITgreen30}{rgb}{0.7,0.876,0.852}
\definecolor{KITgreen50}{rgb}{0.5,0.794,0.754}
\definecolor{KITgreen70}{rgb}{0.3,0.711,0.656}
\definecolor{KITlilac}{rgb}{0.627,0,0.47}
\definecolor{KITlilac15}{rgb}{0.944,0.85,0.92}
\definecolor{KITlilac30}{rgb}{0.888,0.7,0.841}
\definecolor{KITlilac50}{rgb}{0.813,0.5,0.735}
\definecolor{KITlilac70}{rgb}{0.739,0.3,0.629}
\definecolor{KITorange}{rgb}{0.862,0.627,0.117}
\definecolor{KITorange15}{rgb}{0.979,0.944,0.867}
\definecolor{KITorange30}{rgb}{0.958,0.888,0.735}
\definecolor{KITorange50}{rgb}{0.931,0.813,0.558}
\definecolor{KITorange70}{rgb}{0.903,0.739,0.382}
\definecolor{KITpalegreen}{rgb}{0.509,0.745,0.235}
\definecolor{KITpalegreen15}{rgb}{0.926,0.961,0.885}
\definecolor{KITpalegreen30}{rgb}{0.852,0.923,0.77}
\definecolor{KITpalegreen50}{rgb}{0.754,0.872,0.617}
\definecolor{KITpalegreen70}{rgb}{0.656,0.821,0.464}
\definecolor{KITred}{rgb}{0.627,0.117,0.156}
\definecolor{KITred15}{rgb}{0.944,0.867,0.873}
\definecolor{KITred30}{rgb}{0.888,0.735,0.747}
\definecolor{KITred50}{rgb}{0.813,0.558,0.578}
\definecolor{KITred70}{rgb}{0.739,0.382,0.409}
\definecolor{KITseablue}{rgb}{0.196,0.313,0.549}
\definecolor{KITseablue15}{rgb}{0.879,0.897,0.932}
\definecolor{KITseablue30}{rgb}{0.758,0.794,0.864}
\definecolor{KITseablue50}{rgb}{0.598,0.656,0.774}
\definecolor{KITseablue70}{rgb}{0.437,0.519,0.684}
\definecolor{KITyellow}{rgb}{0.98,0.901,0.078}
\definecolor{KITyellow15}{rgb}{0.997,0.985,0.861}
\definecolor{KITyellow30}{rgb}{0.994,0.97,0.723}
\definecolor{KITyellow50}{rgb}{0.99,0.95,0.539}
\definecolor{KITyellow70}{rgb}{0.986,0.931,0.354}
\definecolor{algoblau}{rgb}{0.098,0.098,0.549}
\definecolor{dblue}{rgb}{0,0.2,0.6}
\definecolor{dgreen}{rgb}{0,0.6,0}
\definecolor{dred}{rgb}{0.8,0,0}
\definecolor{kitblack}{rgb}{0,0,0}
\definecolor{kitblue}{rgb}{0.274,0.392,0.666}
\definecolor{kitblue15}{rgb}{0.89,0.909,0.949}
\definecolor{kitblue30}{rgb}{0.78,0.815,0.898}
\definecolor{kitblue50}{rgb}{0.635,0.694,0.831}
\definecolor{kitblue70}{rgb}{0.49,0.572,0.764}
\definecolor{kitbrown}{rgb}{0.706,0.51,0.122}
\definecolor{kitcyan}{rgb}{0,0.639,0.886}
\definecolor{kitgray30}{rgb}{0.7,0.7,0.7}
\definecolor{kitgray50}{rgb}{0.5,0.5,0.5}
\definecolor{kitgray70}{rgb}{0.3,0.3,0.3}
\definecolor{kitgreen}{rgb}{0,0.588,0.51}
\definecolor{kitgreen15}{rgb}{0.85,0.937,0.925}
\definecolor{kitgreen30}{rgb}{0.698,0.874,0.85}
\definecolor{kitgreen50}{rgb}{0.498,0.792,0.752}
\definecolor{kitgreen70}{rgb}{0.298,0.709,0.654}
\definecolor{kitmaygreen}{rgb}{0.467,0.718,0.173}
\definecolor{kitorange}{rgb}{0.957,0.608,0}
\definecolor{kitred}{rgb}{0.733,0.09,0.09}
\definecolor{kitviolet}{rgb}{0.745,0,0.494}
\definecolor{kityellow}{rgb}{1,0.898,0}
\definecolor{CART 1}{rgb}{0.145,0.737,0.612}
\definecolor{CART 10}{rgb}{0.996,0.965,0.608}
\definecolor{CART 11}{rgb}{0.996,0.859,0.706}
\definecolor{CART 12}{rgb}{0.98,0.714,0.58}
\definecolor{CART 13}{rgb}{1,0.8,0.302}
\definecolor{CART 2}{rgb}{0.533,0.78,0.396}
\definecolor{CART 3}{rgb}{0.561,0.737,0.757}
\definecolor{CART 4}{rgb}{0.604,0.839,0.741}
\definecolor{CART 5}{rgb}{0.706,0.592,0.506}
\definecolor{CART 6}{rgb}{0.733,0.718,0.349}
\definecolor{CART 7}{rgb}{0.831,0.878,0.353}
\definecolor{CART 8}{rgb}{0.835,0.725,0.541}
\definecolor{CART 9}{rgb}{0.867,0.529,0.475}
\definecolor{CB brown}{rgb}{0.694,0.349,0.157}
\definecolor{CB dark blue}{rgb}{0.121,0.47,0.705}
\definecolor{CB dark green}{rgb}{0.2,0.627,0.172}
\definecolor{CB dark orange}{rgb}{1,0.498,0}
\definecolor{CB dark purple}{rgb}{0.415,0.239,0.603}
\definecolor{CB dark red}{rgb}{0.89,0.102,0.109}
\definecolor{CB light blue}{rgb}{0.651,0.807,0.89}
\definecolor{CB light green}{rgb}{0.698,0.874,0.541}
\definecolor{CB light orange}{rgb}{0.992,0.749,0.435}
\definecolor{CB light purple}{rgb}{0.792,0.698,0.839}
\definecolor{CB light red}{rgb}{0.984,0.603,0.6}
\definecolor{CB yellow}{rgb}{1,1,0.6}
\definecolor{Gray 0.0}{rgb}{0,0,0}
\definecolor{Gray 0.1}{rgb}{0.1,0.1,0.1}
\definecolor{Gray 0.2}{rgb}{0.2,0.2,0.2}
\definecolor{Gray 0.3}{rgb}{0.3,0.3,0.3}
\definecolor{Gray 0.4}{rgb}{0.4,0.4,0.4}
\definecolor{Gray 0.5}{rgb}{0.5,0.5,0.5}
\definecolor{Gray 0.6}{rgb}{0.6,0.6,0.6}
\definecolor{Gray 0.7}{rgb}{0.7,0.7,0.7}
\definecolor{Gray 0.8}{rgb}{0.8,0.8,0.8}
\definecolor{Gray 0.9}{rgb}{0.9,0.9,0.9}
\definecolor{Gray 1.0}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \node[ipe node]
     at (64, 588) {
       \begin{minipage}{320bp}\kern0pt
         \begin{center}
         \textbf{Graph} $\boldsymbol{G}$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (0, 508.042) {
       \begin{minipage}{56bp}\kern0pt
         \begin{center}
         Convex
         \end{center}
       \end{minipage}
     };
  \node[ipe node]
     at (0, 450.042) {
       \begin{minipage}{56bp}\kern0pt
         \begin{center}
         General
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (0, 524) {
       \begin{minipage}{56bp}\kern0pt
         \begin{center}
         \textbf{Pointset} $\boldsymbol{S}$
         \end{center}
       \end{minipage}
     };
  \pic[draw=KITlilac, fill=white]
     at (20, 501.8564) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (36, 501.8564) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (44, 488) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (36, 474.144) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (20, 474.144) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (12, 488) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (16, 438.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (36, 442.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (28, 430.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (44, 426.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (24, 422.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (8, 426.042) {ipe fsquare};
  \node[ipe node]
     at (64, 566) {
       \begin{minipage}{48bp}\kern0pt
         \begin{center}
         Matching
         \end{center}
       \end{minipage}
     };
  \node[ipe node]
     at (112, 566) {
       \begin{minipage}{48bp}\kern0pt
         \begin{center}
         Path / \\ Cycle
         \end{center}
       \end{minipage}
     };
  \node[ipe node]
     at (256, 566) {
       \begin{minipage}{48bp}\kern0pt
         \begin{center}
         Conn.\ \&\\ Embedded
         \end{center}
       \end{minipage}
     };
  \node[ipe node]
     at (160, 566) {
       \begin{minipage}{48bp}\kern0pt
         \begin{center}
         1 Star
         \end{center}
       \end{minipage}
     };
  \node[ipe node]
     at (208, 566) {
       \begin{minipage}{48bp}\kern0pt
         \begin{center}
         2 Stars
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (0, 308) {
       \begin{minipage}{64bp}\kern0pt
         \begin{center}
         \textbf{Extension Setting}
         \end{center}
       \end{minipage}
     };
  \node[ipe node]
     at (64, 382.042) {
       \begin{minipage}{168bp}\kern0pt
         \begin{center}
         Missing Vertices
         \end{center}
       \end{minipage}
     };
  \node[ipe node]
     at (232, 382.042) {
       \begin{minipage}{164bp}\kern0pt
         \begin{center}
         Missing Vertices \& Surplus
         \end{center}
       \end{minipage}
     };
  \fill[CB light red]
    (64, 520) rectangle (112, 464);
  \node[ipe node]
     at (304, 566) {
       \begin{minipage}{48bp}\kern0pt
         \begin{center}
         Conn.\ \&\\
         Bnd. Deg.
         \end{center}
       \end{minipage}
     };
  \fill[KITcyanblue70]
    (112, 520) rectangle (160, 464);
  \fill[KITcyanblue70]
    (160, 520) rectangle (208, 464);
  \fill[KITcyanblue70]
    (208, 520) rectangle (256, 464);
  \fill[CB light red]
    (64, 464) rectangle (112, 408);
  \fill[CB light red]
    (112, 464) rectangle (160, 408);
  \fill[KITcyanblue70]
    (160, 464) rectangle (208, 408);
  \fill[CB light red]
    (208, 464) rectangle (256, 408);
  \node[ipe node]
     at (352, 566) {
       \begin{minipage}{44bp}\kern0pt
         \begin{center}
         Bnd. VC.
         \end{center}
       \end{minipage}
     };
  \fill[shift={(256, 520.002)}, yscale=1.1667, KITcyanblue70]
    (0, 0) rectangle (48, -48);
  \fill[KITcyanblue30]
    (304, 520) rectangle (352, 464);
  \fill[KITcyanblue30]
    (352, 520) rectangle (396, 464);
  \fill[CB light red]
    (256, 464) rectangle (304, 408);
  \fill[CB light red]
    (304, 464) rectangle (352, 408);
  \fill[KITcyanblue30]
    (352, 464) rectangle (396, 408);
  \pic[ipe mark small]
     at (76, 536) {ipe disk};
  \pic[ipe mark small]
     at (68, 544) {ipe disk};
  \pic[ipe mark small]
     at (92, 532) {ipe disk};
  \pic[ipe mark small]
     at (84, 544) {ipe disk};
  \pic[ipe mark small]
     at (100, 532) {ipe disk};
  \pic[ipe mark small]
     at (100, 544) {ipe disk};
  \pic[ipe mark small]
     at (120, 536) {ipe disk};
  \pic[ipe mark small]
     at (124, 544) {ipe disk};
  \pic[ipe mark small]
     at (132, 540) {ipe disk};
  \pic[ipe mark small]
     at (136, 532) {ipe disk};
  \pic[ipe mark small]
     at (140, 544) {ipe disk};
  \pic[ipe mark small]
     at (152, 540) {ipe disk};
  \pic[ipe mark small]
     at (148, 532) {ipe disk};
  \pic[ipe mark small]
     at (184, 532) {ipe disk};
  \pic[ipe mark small]
     at (172, 540) {ipe disk};
  \pic[ipe mark small]
     at (180, 544) {ipe disk};
  \pic[ipe mark small]
     at (188, 544) {ipe disk};
  \pic[ipe mark small]
     at (196, 540) {ipe disk};
  \pic[ipe mark small]
     at (224, 532) {ipe disk};
  \pic[ipe mark small]
     at (212, 540) {ipe disk};
  \pic[ipe mark small]
     at (220, 544) {ipe disk};
  \pic[ipe mark small]
     at (228, 544) {ipe disk};
  \pic[ipe mark small]
     at (238, 532) {ipe disk};
  \pic[ipe mark small]
     at (250, 540) {ipe disk};
  \pic[ipe mark small]
     at (242, 544) {ipe disk};
  \pic[ipe mark small]
     at (234, 544) {ipe disk};
  \pic[ipe mark small]
     at (264, 540) {ipe disk};
  \pic[ipe mark small]
     at (284, 544) {ipe disk};
  \pic[ipe mark small]
     at (284, 536) {ipe disk};
  \pic[ipe mark small]
     at (292, 540) {ipe disk};
  \pic[ipe mark small]
     at (274, 546) {ipe disk};
  \pic[ipe mark small]
     at (274, 532) {ipe disk};
  \draw
    (264, 540)
     -- (274, 546);
  \draw
    (264, 540)
     -- (284, 544);
  \draw
    (264, 540)
     -- (292, 540);
  \draw
    (264, 540)
     -- (284, 536);
  \draw
    (264, 540)
     -- (274, 532);
  \draw[KITblack50, ipe dash W dashed normal, -{>[ipe arrow tiny]}]
    (268, 534)
     .. controls (270.6667, 538) and (270, 542) .. (266, 546);
  \draw
    (184, 532)
     -- (172, 540);
  \draw
    (184, 532)
     -- (180, 544);
  \draw
    (184, 532)
     -- (188, 544);
  \draw
    (184, 532)
     -- (196, 540);
  \draw
    (224, 532)
     -- (212, 540);
  \draw
    (224, 532)
     -- (220, 544);
  \draw
    (224, 532)
     -- (228, 544);
  \draw
    (238, 532)
     -- (234, 544);
  \draw
    (238, 532)
     -- (242, 544);
  \draw
    (238, 532)
     -- (250, 540);
  \pic[ipe mark small]
     at (224, 532) {ipe disk};
  \pic[ipe mark small]
     at (212, 540) {ipe disk};
  \pic[ipe mark small]
     at (220, 544) {ipe disk};
  \pic[ipe mark small]
     at (228, 544) {ipe disk};
  \draw
    (224, 532)
     -- (212, 540);
  \draw
    (224, 532)
     -- (220, 544);
  \draw
    (224, 532)
     -- (228, 544);
  \draw
    (120, 536)
     -- (124, 544);
  \draw
    (124, 544)
     -- (132, 540);
  \draw
    (136, 532)
     -- (140, 544);
  \draw
    (140, 544)
     -- (152, 540);
  \draw
    (152, 540)
     -- (148, 532);
  \draw
    (148, 532)
     -- (136, 532);
  \draw
    (76, 536)
     -- (68, 544);
  \draw
    (92, 532)
     -- (84, 544);
  \draw
    (100, 532)
     -- (100, 544);
  \pic[ipe mark small]
     at (312, 540) {ipe disk};
  \pic[ipe mark small]
     at (332, 544) {ipe disk};
  \pic[ipe mark small]
     at (332, 536) {ipe disk};
  \pic[ipe mark small]
     at (340, 540) {ipe disk};
  \pic[ipe mark small]
     at (322, 546) {ipe disk};
  \pic[ipe mark small]
     at (322, 532) {ipe disk};
  \draw
    (312, 540)
     -- (322, 546);
  \draw
    (312, 540)
     -- (332, 536);
  \draw
    (312, 540)
     -- (322, 532);
  \draw
    (332, 536)
     -- (322, 532);
  \draw
    (274, 532)
     -- (284, 536);
  \draw
    (284, 544)
     -- (274, 546);
  \draw
    (322, 546)
     -- (332, 544);
  \draw
    (332, 544)
     -- (340, 540);
  \pic[ipe mark small]
     at (368, 536) {ipe disk};
  \pic[ipe mark small]
     at (356, 544) {ipe disk};
  \pic[ipe mark small]
     at (364, 548) {ipe disk};
  \pic[ipe mark small]
     at (372, 548) {ipe disk};
  \pic[ipe mark small]
     at (382, 536) {ipe disk};
  \pic[ipe mark small]
     at (394, 544) {ipe disk};
  \pic[ipe mark small]
     at (386, 548) {ipe disk};
  \pic[ipe mark small]
     at (378, 548) {ipe disk};
  \draw
    (368, 536)
     -- (356, 544);
  \draw
    (368, 536)
     -- (364, 548);
  \draw
    (368, 536)
     -- (372, 548);
  \draw
    (382, 536)
     -- (378, 548);
  \draw
    (382, 536)
     -- (386, 548);
  \draw
    (382, 536)
     -- (394, 544);
  \pic[ipe mark small]
     at (368, 536) {ipe disk};
  \pic[ipe mark small]
     at (356, 544) {ipe disk};
  \pic[ipe mark small]
     at (364, 548) {ipe disk};
  \pic[ipe mark small]
     at (372, 548) {ipe disk};
  \draw
    (368, 536)
     -- (356, 544);
  \draw
    (368, 536)
     -- (364, 548);
  \draw
    (368, 536)
     -- (372, 548);
  \draw
    (368, 536)
     -- (382, 536);
  \fill[CB light orange]
    (64, 344) rectangle (232, 288);
  \pic[draw=KITlilac, fill=white]
     at (132, 366.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (148, 370.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (164, 358.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (172, 366.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (160, 350.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (124, 354.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (156, 364) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (164, 372) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (144, 360) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (124, 372) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (120, 364) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (136, 372) {ipe fsquare};
  \pic[ipe mark small]
     at (124, 354.042) {ipe disk};
  \pic[ipe mark small]
     at (132, 366.042) {ipe disk};
  \pic[ipe mark small]
     at (172, 366.042) {ipe disk};
  \pic[ipe mark small]
     at (164, 358.042) {ipe disk};
  \pic[ipe mark small]
     at (140, 348) {ipe disk};
  \draw
    (140, 348)
     -- (124, 354.042);
  \draw
    (124, 354.042)
     -- (132, 366.042);
  \draw
    (140, 348)
     -- (164, 358.042);
  \draw
    (124, 354.042)
     -- (164, 358.042);
  \draw
    (164, 358.042)
     -- (172, 366.042);
  \fill[KITcyanblue30]
    (232, 344) rectangle (396, 288);
  \pic[draw=KITlilac, fill=white]
     at (296, 366.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (312, 370.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (328, 358.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (336, 366.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (288, 354.042) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (328, 372) {ipe fsquare};
  \pic[draw=KITlilac, fill=white]
     at (308, 360) {ipe fsquare};
  \pic[ipe mark small]
     at (288, 354.042) {ipe disk};
  \pic[ipe mark small]
     at (296, 366.042) {ipe disk};
  \pic[ipe mark small]
     at (336, 366.042) {ipe disk};
  \pic[ipe mark small]
     at (328, 358.042) {ipe disk};
  \pic[ipe mark small]
     at (304, 348) {ipe disk};
  \draw
    (304, 348)
     -- (288, 354.042);
  \draw
    (288, 354.042)
     -- (296, 366.042);
  \draw
    (304, 348)
     -- (328, 358.042);
  \draw
    (328, 358.042)
     -- (288, 354.042);
  \draw
    (328, 358.042)
     -- (336, 366.042);
  \draw[ipe pen fat]
    (0, 464)
     -- (396, 464);
  \draw[ipe pen fat]
    (64, 584)
     -- (64, 400);
  \draw[ipe pen fat]
    (112, 584)
     -- (112, 400);
  \draw[ipe pen fat]
    (160, 584)
     -- (160, 400);
  \draw[ipe pen fat]
    (208, 584)
     -- (208, 400);
  \draw[ipe pen fat]
    (256, 584)
     -- (256, 400);
  \draw[ipe pen fat]
    (304, 584)
     -- (304, 400);
  \draw[ipe pen fat]
    (352, 584)
     -- (352, 400);
  \draw[ipe pen fat]
    (232, 380)
     -- (232, 280);
  \node[ipe node, anchor=south west]
     at (64, 432) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:hardness-matching}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (64, 488) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:hardness-matching}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (112, 432) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:hardness-paths}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (112, 488) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:convexDP}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (160, 432) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:parameterized-algorithms-star}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (160, 488) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:parameterized-algorithms-star}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (208, 432) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:threecoverx}$^{\ddag}$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (208, 488) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:parameterized-algorithms-star}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (256, 432) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:hardness-paths}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (256, 488) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:convexDP}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (304, 432) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:hardness-paths}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (304, 488) {
       \begin{minipage}{48bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:convexDP}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (352, 432) {
       \begin{minipage}{44bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:parameterized-algorithms-vc-bilabeled}$^{\dag}$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=south west]
     at (352, 488) {
       \begin{minipage}{44bp}\footnotesize\kern0pt
         \begin{center}
         Thm.\ \ref{thm:parameterized-algorithms-vc-bilabeled}$^{\dag}$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (64, 316) {
       \begin{minipage}{168bp}\footnotesize\kern0pt
         \begin{center}
         \Cref{thm:extension-xp,thm:extension-w1}
         \end{center}
       \end{minipage}
     };
  \node[ipe node, anchor=west]
     at (232, 316) {
       \begin{minipage}{164bp}\footnotesize\kern0pt
         \begin{center}
         \Cref{thm:extension-fpt}
         \end{center}
       \end{minipage}
     };
\end{tikzpicture}

